A general framework for nonlocal traffic flow models on networks

We present a general computational framework for macroscopic nonlocal traffic flow models on networks with multiple commodities. The model combines scalar conservation laws on edges with nonlocal velocity functions and couples them via buffer-based junction dynamics. Routing is defined in general as a prescription for distributing drivers across outgoing road segments. As an example, we implement dynamic k-shortest-path routing, where travel times along roads and waiting times at intersections are used to compute shortest paths to the commodities' destinations at each time step, and drivers are distributed accordingly. In another example, we optimize routing over a considered time horizon to minimize the total travel time. This framework naturally creates a feedback loop between traffic evolution and route choice. Numerical examples, ranging from small test cases to large grid-like networks, demonstrate the robustness of the approach and allow for a comparison of different routing strategies.

==> fig_colorbar.tex <==
\begin{tikzpicture}
   % Inspired by https://tex.stackexchange.com/a/197602.
   % convert colormap -> \result
   \pgfplotscolormaptoshadingspec{\pgfkeysvalueof{/pgfplots/colormap name}}{\wdth}\result
   % define and use a shading in pgf:
   \def\tempb{\pgfdeclarehorizontalshading{tempshading}{7mm}}%
   % where `\result' is inserted as last argument:
   \expandafter\tempb\expandafter{\result}%
   
%   \clip (0cm,0cm) rectangle (\wdth,1cm);
   \pgftext[bottom,left]{\pgfuseshading{tempshading}}%
   \node[anchor=north] at (0,0) {$0$};
   \node[anchor=north] at (\wdth,0) {$\max$};
\end{tikzpicture}

==> fig_latticeGraphNetwork.tex <==
\begin{tikzpicture}
    % nodes
    \foreach \y in {0,...,6}{
        \foreach \x in {0,...,6}{
            \node[network node] (cr\x\y) at (\x,\y) {\pgfmathparse{int(7*\y+\x+1)}\pgfmathresult};
        }
    }
    \node[network node] (cr-13) at (-1, 3) {50};
    \node[network node] (cr3-1) at ( 3,-1) {51};
    \node[network node] (cr73)  at ( 7, 3) {52};
    \node[network node] (cr37)  at ( 3, 7) {53};
    % edges
    \foreach \x in {0,...,5}{
        \pgfmathsetmacro\xx{int(\x+1)}
        \foreach \y in {0,...,6}{
            \ifnum\y=3\relax
                \def\col{MatlabBlue}
            \else
                \def\col{}
            \fi
            \draw[network edge, bend left=15, \col] (cr\x\y) to (cr\xx\y);
            \draw[network edge, bend left=15, \col] (cr\xx\y) to (cr\x\y);
            \draw[network edge, bend left=15, \col] (cr\y\x) to (cr\y\xx);
            \draw[network edge, bend left=15, \col] (cr\y\xx) to (cr\y\x);
        }
    }
    \draw[network edge, MatlabRed   ] (cr-13) to (cr03);
    \draw[network edge, MatlabRed   ] (cr3-1) to (cr30);
    \draw[network edge, MatlabPurple] (cr63)  to (cr73);
    \draw[network edge, MatlabPurple] (cr36)  to (cr37);
\end{tikzpicture}


==> fig_latticeGraphNetworkZoomed.tex <==
\begin{tikzpicture}[scale=1.4]
    % nodes
    \node[network node] (cr51) at ( 0,-1) {51};
    \node[network node] (cr3)  at (-1, 0) {3};
    \node[network node] (cr4)  at ( 0, 0) {4};
    \node[network node] (cr5)  at ( 1, 0) {5};
    \node[network node] (cr11) at ( 0, 1) {11};
    % edges
    \draw[network edge, bend left=15            ] (cr3)  to node[midway, anchor=south] {\footnotesize  7} (cr4);
    \draw[network edge, bend left=15            ] (cr4)  to node[midway, anchor=north] {\footnotesize  9} (cr3);
    \draw[network edge, bend left=15            ] (cr4)  to node[midway, anchor=south] {\footnotesize 10} (cr5);
    \draw[network edge, bend left=15            ] (cr5)  to node[midway, anchor=north] {\footnotesize 12} (cr4);
    \draw[network edge, bend left=15, MatlabBlue] (cr4)  to node[midway, anchor=east ] {\footnotesize 11} (cr11);
    \draw[network edge, bend left=15, MatlabBlue] (cr11) to node[midway, anchor=west ] {\footnotesize 33} (cr4);
    \draw[network edge,               MatlabRed ] (cr51) to node[midway, anchor=west ] {\footnotesize170} (cr4);
\end{tikzpicture}


==> fig_multiRouteGraphNetwork.tex <==
\begin{tikzpicture}[scale=1.7]

    \foreach \x/\y [count=\i] in {-1.5/0,-1/0,-.5/-sin(60),cos(45)/sin(45),0/0,cos(15)/sin(15)}{
        \node[network node] (cr\i) at ({\x},{\y}) {\i};
    }
    \draw[network edge               ] (cr1) to node[midway, anchor=south]{\footnotesize1} (cr2);
    \draw[network edge               ] (cr2) to node[midway, anchor=east ]{\footnotesize2} (cr3);
    \draw[network edge, bend left= 28] (cr2) to node[midway, anchor=north]{\footnotesize3} (cr4);
    \draw[network edge               ] (cr2) to node[midway, anchor=south]{\footnotesize4} (cr5);
    \draw[network edge               ] (cr3) to node[midway, anchor=west ]{\footnotesize5} (cr5);
    \draw[network edge, bend left=-28] (cr3) to node[midway, anchor=west ]{\footnotesize6} (cr6);
    \draw[network edge               ] (cr5) to node[midway, anchor=south]{\footnotesize7} (cr4);
    \draw[network edge               ] (cr5) to node[midway, anchor=north]{\footnotesize8} (cr6);
\end{tikzpicture}

% Explanation on edge bending:
% The edge (2)--(5)--(4) has length 2, and so should the edge from (2) to (4), but the actual lenth is
%    norm([-1,0] - [cosd(45), sind(45)]) = 1.8478.
% So, we need to bend the edge such that the length of the resulting Bezier curve is 2, i.e. we need to elongate it by a factor
%    2 / 1.8478 = 1.0824.
% This is achieved by bending the edge by 28°, as the following discretized Bezier curve length shows:
%    P0=[0,0]; P3=[1.8478,0]; d=norm(P0-P3); h=d*tand(28/2); P1=[d/3,h]; P2=[2*d/3,h];
%    t=(0:.001:1).'; B=(1-t).^3.*P0+3*(1-t).^2.*t.*P2+3*(1-t).*t.^2.*P2+t.^3.*P3; len=sum(vecnorm(diff(B,1,1), 2, 2))
% We get
%    len = 1.9996.


==> fig_optimRoutesNetwork.tex <==
\begin{tikzpicture}[scale=1.3]
    \foreach \x/\y [count=\i] in {0/0,1/0,3/sqrt(5),5/0,6/0}{
        \node[network node] (cr\i) at ({\x},{\y}) {\i};
    }
    \draw[network edge] (cr1) to node[midway, anchor=south     ] {\footnotesize1} (cr2);
    \draw[network edge] (cr2) to node[midway, anchor=south east] {\footnotesize2} (cr3);
    \draw[network edge] (cr2) to node[midway, anchor=south     ] {\footnotesize3} (cr4);
    \draw[network edge] (cr3) to node[midway, anchor=south west] {\footnotesize4} (cr4);
    \draw[network edge] (cr4) to node[midway, anchor=south     ] {\footnotesize5} (cr5);
\end{tikzpicture}


==> fig_optimRoutesSketch.tex <==
\begin{tikzpicture}[scale=1]
    \def\mypath{(0,0) arc(270:315:1) -- coordinate[pos=0.2] (hlpr1) ++(1.5,1.5) arc(135:45:1) -- ++(1.5,-1.5) coordinate[pos=0.8] (hlpr2) arc(225:270:1) -- ++(1,0) -- (-1,0)}
    \draw[darkgray, line width=4] \mypath;
    \draw[yellow, dashed] \mypath;
    \path
        (2.5, 0.40) pic[transform shape, scale=0.3, fill=blue!40!white  ]{house}
        (3.0, 0.50) pic[transform shape, scale=0.3, fill=green!40!white ]{house}
        (3.5, 0.45) pic[transform shape, scale=0.3, fill=yellow!40!white]{house}
        (3.3,-0.25) pic[transform shape, scale=0.3, fill=orange!40!white]{house}
        (2.7,-0.25) pic[transform shape, scale=0.3, fill=red!40!white   ]{house};
    \path
        (1.8,2.0) node {\scalebox{0.15}{\tikz\pic{tree};}}
        (2.1,2.2) node {\scalebox{0.15}{\tikz\pic{tree};}}
        (2.5,1.4) node {\scalebox{0.15}{\tikz\pic{tree};}}
        (2.8,1.5) node {\scalebox{0.15}{\tikz\pic{tree};}}
        (3.2,1.5) node {\scalebox{0.15}{\tikz\pic{tree};}}
        (4.1,2.0) node {\scalebox{0.15}{\tikz\pic{tree};}};
\end{tikzpicture}

==> fig_showRouting_ss.tex <==
\begin{tikzpicture}
    \input{Dat_\oid_s\street_c\com_SI.tex}
    \begin{axis}[
        xlabel={time~$t$},
        ylabel={routing~$[\vec p_{\street, r}]_{\com}$},
        enlarge x limits=0,
        ymin=0,
        ymax=1,
        xmajorgrids,
        ymajorgrids,
    ]
        % preparation
        \makeatletter\@ifundefined{c@numplots}{\newcounter{numplots}}{}\makeatother
        \setcounter{numplots}{0}
        \foreach \r in \rs{\stepcounter{numplots}}
        \pgfplotsset{cycle list shift=-1}
        % routed density
        \addplot[black, dotted] table [x index=0, y index=1] {dat_\oid_s\street_c\com.dat};
        \addlegendentry{}
        % dummy plots
        \foreach \r in \rs{
            \addplot+[no markers] coordinates {(0,0)};
            \edef\temp{\noexpand\addlegendentry{$r=\r$}} \temp
        }
        % full routings
        \foreach \r [count=\i] in \rs{
            \edef\ic{\the\numexpr\i+1\relax}
            \edef\is{\the\numexpr\i-\thenumplots-2\relax}
            \pgfplotsset{cycle list shift=\is}
            \addplot+[no markers, dotted, very thin, forget plot] table[x index=0, y index=\ic] {dat_\oid_s\street_c\com.dat};
        }
        % routings in relevant intervals
        \foreach \r [count=\i] in \rs{
            \edef\ic{\the\numexpr\i+1\relax}
            \edef\is{\the\numexpr\i-\thenumplots-2\relax}
            \pgfplotsset{cycle list shift=\is}
            \foreach \a/\b in \intervals{
                \edef\temp{%
                    \noexpand\addplot+[no markers, restrict x to domain=\a:\b, forget plot] 
                    table[x index=0, y index=\ic] {dat_\oid_s\street_c\com.dat};%
                }\temp
            }
        }
    \end{axis}
\end{tikzpicture}


==> fig_showTotalTTOverTime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={time~$t$},
        ylabel={$\int_0^t \outflux_1(s)-\influx_5(s)\,\dd s$},
        enlarge x limits=0,
        ymin=0,
        xmajorgrids,
        ymajorgrids,
    ]
        \addplot+ table[x index=0, y index=1] {dat_\oid_totTravelTime.dat};
        \addlegendentry{$k$ shortest p.}
        \addplot+ table[x index=0, y index=2] {dat_\oid_totTravelTime.dat};
        \addlegendentry{opt. constant}
        \addplot+ table[x index=0, y index=3] {dat_\oid_totTravelTime.dat};
        \addlegendentry{opt. time-dep.}
    \end{axis}
\end{tikzpicture}

